Electoral Crime Under Democracy: Information Effects from Judicial Decisions in Brazil

This paper examines voters' responses to the disclosure of electoral crime information in large democracies. I focus on Brazil, where the electoral court makes candidates' criminal records public before every election. Using a sample of local candidates running for office between 2004 and 2016, I find that a conviction for an electoral crime reduces candidates' probability of election and vote share by 10.3 and 12.9 percentage points (p.p.), respectively. These results are not explained by (potential) changes in judge, voter, or candidate behavior over the electoral process. I additionally perform machine classification of court documents to estimate heterogeneous punishment for severe and trivial crimes. I document a larger electoral penalty (6.5 p.p.) if candidates are convicted for severe crimes. These results supplement the information shortcut literature by examining how judicial information influences voters' decisions and showing that voters react more strongly to more credible sources of information.

==> tables/ivtree.tex <==
\documentclass[border = 1pt]{standalone}
\usepackage{tikz-qtree}
\usepackage{amsmath}
\usepackage{forest}
\tikzset{
  % Two node styles for game trees: solid and hollow
  hollow node/.style={circle,draw,inner sep=2},
  empty  node/.style={rectangle,draw,fill=white,color=white},
}
\begin{document}
\begin{tikzpicture}[
  every level 0 node/.style = {draw=none,anchor=east},
  every level 1 node/.style = {draw,hollow node},
  every level 2 node/.style = {draw,hollow node},
  every level 3 node/.style = {draw,empty node},
  grow                      = right,
  level distance            = .5in,
  sibling distance          = .5in,
  edge from parent path     = {(\tikzparentnode) -- (\tikzchildnode)}
]
\tikzstyle{edge from parent}=[draw,black,very thick]

\begin{scope}[
  yshift = 1.5in,
  align = left,
  edge from parent/.style = {draw=none},
  every level 0 node/.style = {draw=none},
  every level 1 node/.style = {draw=none},
  every level 2 node/.style = {draw=none},
]
\Tree [.{} [.\node[label=left:{Trial Outcome}]{}; [.\node[label=right:{Appeals Outcome}]{}; ]]]
\end{scope}

\Tree [
  .candidacy
  [
    .\node[label=left:{acquittal}]{};
      [.\node[label=right:{conviction (0,1)}]{};]
      [.\node[label=right:{acquittal \hspace{6pt}(0,0)}]{};]
  ][
    .\node[label=left:{conviction}]{};
      [.\node[label=right:{acquittal \hspace{6pt}(1,0)}]{};]
      [.\node[label=right:{conviction (1,1)}]{};]
  ]
]

\end{tikzpicture}
\end{document}

